Enriques surfaces of non-degeneracy 3

We classify all non-extendable 3-sequences of half-fibers on Enriques surfaces. If the characteristic is different from 2, we prove in particular that every Enriques surface admits a 4-sequence, which implies that every Enriques surface is the minimal desingularization of an Enriques sextic, and that every Enriques surface is birational to a Castelnuovo quintic.

==> (inline-0) <==
\begin{longtable}{ccccc}
    \caption{Possible graphs \(\Gamma_i\) as subgraphs of the triangle graph \(\Gamma\) of a special \(3\)-sequence, see \autoref{prop:S1S2S3}. We use the notation \(D_3=A_3\).}
    \label{tab:S1S2S3}
  \\
    \toprule
        \((S_1,S_2,S_3)\) & \(\Gamma_1\) & \(\Gamma_2\) & \(\Gamma_3\) & \(|\Gamma|\) \\
    \midrule
  \endfirsthead

    \multicolumn{5}{c}%
    %{(\tablename\ \thetable{}, continued from previous page.)} \\
    {(continued from previous page)} \\
    \toprule
        \((\Gamma_1,\Gamma_2,\Gamma_3)\) & \(\Gamma_1\) & \(\Gamma_2\) & \(\Gamma_3\) & \(|\Gamma|\) \\
    \midrule
  \endhead

    \multicolumn{5}{c}{(continued on next page)}
  \endfoot

    \bottomrule
  \endlastfoot
  
\((E_8,A_1,A_1)\) & 
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (R1) at (0,1) [nodal] {};
        \node (R3) at (-1,1) [nodal] {};
        \node (R4) at (-1,0) [nodal] {};
        \node (R5) at (0,0) [nodal] {};
        \node (R6) at (1,0) [nodal] {};
        \node (R7) at (2,0) [nodal] {};
        \node (R8) at (3,0) [nodal] {};
        \node (R9) at (4,0) [nodal] {};
        \node (RX) at (5,0) [nodal, fill=white] {};
        \node (R11) at (5,1) [nodal, fill=white] {};
        \draw [very thick] (R3)--(R4)--(R5) (R1)--(R5)--(R6)--(R7)--(R8)--(R9);
        \draw (R9)--(RX);
        \draw [double] (RX)--(R11);
        \draw [out=90,in=180] (R9) to (R11);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (R1) at (0,1) [nodal, fill=white] {};
        \node (R3) at (-1,1) [nodal, fill=white] {};
        \node (R4) at (-1,0) [nodal, fill=white] {};
        \node (R5) at (0,0) [nodal, fill=white] {};
        \node (R6) at (1,0) [nodal, fill=white] {};
        \node (R7) at (2,0) [nodal, fill=white] {};
        \node (R8) at (3,0) [nodal, fill=white] {};
        \node (R9) at (4,0) [nodal, fill=white] {};
        \node (RX) at (5,0) [nodal] {};
        \node (R11) at (5,1) [nodal,fill=white] {};
        \draw (R3)--(R4)--(R5) (R1)--(R5)--(R6)--(R7)--(R8)--(R9);
        \draw (R9)--(RX);
        \draw [double] (RX)--(R11);
        \draw [out=90,in=180] (R9) to (R11);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    
    \begin{tikzpicture}[scale=0.4]
        \node (R1) at (0,1) [nodal, fill=white] {};
        \node (R3) at (-1,1) [nodal, fill=white] {};
        \node (R4) at (-1,0) [nodal, fill=white] {};
        \node (R5) at (0,0) [nodal, fill=white] {};
        \node (R6) at (1,0) [nodal, fill=white] {};
        \node (R7) at (2,0) [nodal, fill=white] {};
        \node (R8) at (3,0) [nodal, fill=white] {};
        \node (R9) at (4,0) [nodal, fill=white] {};
        \node (RX) at (5,0) [nodal, fill=white] {};
        \node (R11) at (5,1) [nodal] {};
        \draw (R3)--(R4)--(R5) (R1)--(R5)--(R6)--(R7)--(R8)--(R9);
        \draw (R9)--(RX);
        \draw [double] (RX)--(R11);
        \draw [out=90,in=180] (R9) to (R11);
    \end{tikzpicture} 
    \end{tabular}
    & \(10\) \\ \midrule

\((E_7,D_8,A_1)\) &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
    \node (R1) at (180:2) [nodal] {};
    \node (R2) at (135:2) [nodal] {};
    \node (R3) at (90:2) [nodal] {};
    \node (R4) at (45:2) [nodal] {};
    \node (R5) at (0:2) [nodal,fill=white] {};
    \node (R6) at (315:2) [nodal,fill=white] {};
    \node (R7) at (270:2) [nodal] {};
    \node (R8) at (225:2) [nodal] {};
    \node (R9) at (intersection of R2--R7 and R3--R8) [nodal] {};
    \node (R10) at (intersection of R4--R7 and R3--R6) [nodal,fill=white] {};
    \draw (R6)--(R7)--(R8)--(R1)--(R2)--(R3)--(R4) (R1)--(R9) (R5)--(R10) (R4)--(R5)--(R6);
    \draw [very thick] (R7)--(R8)--(R1)--(R2)--(R3)--(R4) (R1)--(R9) ;
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (180:2) [nodal] {};
        \node (R2) at (135:2) [nodal] {};
        \node (R3) at (90:2) [nodal] {};
        \node (R4) at (45:2) [nodal] {};
        \node (R5) at (0:2) [nodal] {};
        \node (R6) at (315:2) [nodal, fill=white] {};
        \node (R7) at (270:2) [nodal,fill=white] {};
        \node (R8) at (225:2) [nodal] {};
        \node (R9) at (intersection of R2--R7 and R3--R8) [nodal] {};
        \node (R10) at (intersection of R4--R7 and R3--R6) [nodal] {};
        
        \draw (R6)--(R7)--(R8)--(R1)--(R2)--(R3)--(R4) (R1)--(R9) (R5)--(R10) (R4)--(R5)--(R6);
        \draw [very thick] (R8)--(R1)--(R2)--(R3)--(R4) (R1)--(R9) (R5)--(R10) (R4)--(R5);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (180:2) [nodal,fill=white] {};
        \node (R2) at (135:2) [nodal,fill=white] {};
        \node (R3) at (90:2) [nodal,fill=white] {};
        \node (R4) at (45:2) [nodal,fill=white] {};
        \node (R5) at (0:2) [nodal,fill=white] {};
        \node (R6) at (315:2) [nodal] {};
        \node (R7) at (270:2) [nodal,fill=white] {};
        \node (R8) at (225:2) [nodal,fill=white] {};
        \node (R9) at (intersection of R2--R7 and R3--R8) [nodal,fill=white] {};
        \node (R10) at (intersection of R4--R7 and R3--R6) [nodal,fill=white] {};
        
        \draw (R6)--(R7)--(R8)--(R1)--(R2)--(R3)--(R4) (R1)--(R9) (R5)--(R10) (R4)--(R5)--(R6);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    & \(10\) \\ \midrule

\((E_7,A_1,A_1)\) &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (R1) at (1,1) [nodal] {};
        \node (R2) at (-1,1) [nodal] {};
        \node (R3) at (-1,0) [nodal] {};
        \node (R4) at (0,0) [nodal] {};
        \node (R5) at (1,0) [nodal] {};
        \node (R7) at (2,0) [nodal] {};
        \node (R9) at (3,0) [nodal] {};
        \node (RX) at (4,0) [nodal,fill=white] {};
        \node (R11) at (5,0) [nodal,fill=white] {};
        \draw [very thick] (R2)--(R3)--(R4)--(R5) (R1)--(R5)--(R7)--(R9);
        \draw (R9)--(RX);
        \draw [double] (RX)--(R11);
        \draw (R9) to[bend left=60] (R11);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (R1) at (1,1) [nodal,fill=white] {};
        \node (R2) at (-1,1) [nodal,fill=white] {};
        \node (R3) at (-1,0) [nodal,fill=white] {};
        \node (R4) at (0,0) [nodal,fill=white] {};
        \node (R5) at (1,0) [nodal,fill=white] {};
        \node (R7) at (2,0) [nodal,fill=white] {};
        \node (R9) at (3,0) [nodal,fill=white] {};
        \node (RX) at (4,0) [nodal] {};
        \node (R11) at (5,0) [nodal,fill=white] {};
        \draw (R2)--(R3)--(R4)--(R5) (R1)--(R5)--(R7)--(R9)--(RX);
        \draw[double] (RX)--(R11);
        \draw (R9) to[bend left=60] (R11);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (R1) at (1,1) [nodal,fill=white] {};
        \node (R2) at (-1,1) [nodal,fill=white] {};
        \node (R3) at (-1,0) [nodal,fill=white] {};
        \node (R4) at (0,0) [nodal,fill=white] {};
        \node (R5) at (1,0) [nodal,fill=white] {};
        \node (R7) at (2,0) [nodal,fill=white] {};
        \node (R9) at (3,0) [nodal,fill=white] {};
        \node (RX) at (4,0) [nodal,fill=white] {};
        \node (R11) at (5,0) [nodal] {};
        \draw (R2)--(R3)--(R4)--(R5) (R1)--(R5)--(R7)--(R9)--(RX);
        \draw[double] (RX)--(R11);
        \draw (R9) to[bend left=60] (R11);
    \end{tikzpicture}
    \end{tabular}
     & \(9\) \\ \midrule

\((E_6,A_7,A_7)\) &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (R0) at (-2, 0) [nodal] {};
        \node (R1) at (0,1) [nodal] {};
        \node (R2) at (-3, 0) [nodal,fill=white] {};
        \node (R3) at (-2, 1) [nodal,fill=white] {};
        \node (R4) at (-1, 0) [nodal] {};
        \node (R5) at ( 0, 0) [nodal] {};
        \node (R6) at ( 1, 0) [nodal] {};
        \node (R7) at ( 3, 0) [nodal,fill=white] {};
        \node (R8) at ( 2, 1) [nodal,fill=white] {};
        \node (R9) at (2, 0) [nodal] {};
        \draw [very thick] (R0)--(R4)--(R5)--(R6)--(R9) (R1)--(R5);
        \draw (R2)--(R0) (R3)--(R0) (R7)--(R9) (R8)--(R9);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (R0) at (-2, 0) [nodal] {};
        \node (R1) at (0,1) [nodal,fill=white] {};
        \node (R2) at (-3, 0) [nodal] {};
        \node (R3) at (-2, 1) [nodal,fill=white] {};
        \node (R4) at (-1, 0) [nodal] {};
        \node (R5) at ( 0, 0) [nodal] {};
        \node (R6) at ( 1, 0) [nodal] {};
        \node (R7) at ( 3, 0) [nodal] {};
        \node (R8) at ( 2, 1) [nodal,fill=white] {};
        \node (R9) at (2, 0) [nodal] {};
        \draw (R1)--(R5);
        \draw [very thick] (R0)--(R4)--(R5)--(R6)--(R9);
        \draw (R3)--(R0) (R8)--(R9);
        \draw [very thick] (R2)--(R0) (R7)--(R9) ;
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (R0) at (-2, 0) [nodal] {};
        \node (R1) at (0,1) [nodal,fill=white] {};
        \node (R2) at (-3, 0) [nodal,fill=white] {};
        \node (R3) at (-2, 1) [nodal] {};
        \node (R4) at (-1, 0) [nodal] {};
        \node (R5) at ( 0, 0) [nodal] {};
        \node (R6) at ( 1, 0) [nodal] {};
        \node (R7) at ( 3, 0) [nodal,fill=white] {};
        \node (R8) at ( 2, 1) [nodal] {};
        \node (R9) at (2, 0) [nodal] {};
        \draw (R1)--(R5);
        \draw [very thick] (R0)--(R4)--(R5)--(R6)--(R9);
        \draw [very thick] (R3)--(R0) (R8)--(R9);
        \draw (R2)--(R0) (R7)--(R9) ;
    \end{tikzpicture}
    \end{tabular}
    & \(10\) \\ \midrule
    
\((E_6,A_7,A_1)\) &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (180:2) [nodal] {};
        \node (R2) at (135:2) [nodal] {};
        \node (R3) at (90:2) [nodal] {};
        \node (R4) at (45:2) [nodal,fill=white] {};
        \node (R5) at (0:2) [nodal,fill=white] {};
        \node (R6) at (315:2) [nodal,fill=white] {};
        \node (R7) at (270:2) [nodal] {};
        \node (R8) at (225:2) [nodal] {};
        \node (R9) at (0:0) [nodal] {};
        \draw (R6)--(R7) (R3)--(R4) (R9)--(R5) (R4)--(R5)--(R6);
        \draw[very thick] (R7)--(R8)--(R1)--(R2)--(R3) (R1)--(R9);
        \end{scope}
    \end{tikzpicture}
    \end{tabular}
     &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (180:2) [nodal] {};
        \node (R2) at (135:2) [nodal] {};
        \node (R3) at (90:2) [nodal] {};
        \node (R4) at (45:2) [nodal] {};
        \node (R5) at (0:2) [nodal,fill=white] {};
        \node (R6) at (315:2) [nodal] {};
        \node (R7) at (270:2) [nodal] {};
        \node (R8) at (225:2) [nodal] {};
        \node (R9) at (0:0) [nodal,fill=white] {};
        \draw  (R1)--(R9)--(R5) (R4)--(R5)--(R6);
        \draw[very thick] (R6)--(R7)--(R8)--(R1)--(R2)--(R3)--(R4);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (180:2) [nodal,fill=white] {};
        \node (R2) at (135:2) [nodal,fill=white] {};
        \node (R3) at (90:2) [nodal,fill=white] {};
        \node (R4) at (45:2) [nodal,fill=white] {};
        \node (R5) at (0:2) [nodal] {};
        \node (R6) at (315:2) [nodal,fill=white] {};
        \node (R7) at (270:2) [nodal,fill=white] {};
        \node (R8) at (225:2) [nodal,fill=white] {};
        \node (R9) at (0:0) [nodal,fill=white] {};
        \draw (R6)--(R7)--(R8)--(R1)--(R2)--(R3)--(R4) (R1)--(R9)--(R5) (R4)--(R5)--(R6);
     \end{scope}
     \end{tikzpicture}
     \end{tabular}
  & \(9\) \\ \midrule

\((E_6,A_1,A_1)\) &
    \begin{tabular}{ccc}
    \begin{tikzpicture}[scale=0.4]
    \node (R0) at (-2, 0) [nodal] {};
    \node (R1) at (-1, 0) [nodal] {};
    \node (R2) at ( 0, 0) [nodal] {};
    \node (R3) at ( 1, 0) [nodal] {};
    \node (R4) at (2, 0) [nodal] {};
    \node (R5) at (0,1) [nodal] {};
    \node (R6) at (-1,2) [nodal,fill=white] {};
    \node (R7) at (1,2) [nodal,fill=white] {};
    \draw   (R5)--(R6) (R5)--(R7);
    \draw[very thick] (R0)--(R1)--(R2)--(R3)--(R4) (R2)--(R5);
    \draw[double] (R6)--(R7);
    \end{tikzpicture}
    \end{tabular}
    & 
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (R0) at (-2, 0) [nodal,fill=white] {};
        \node (R1) at (-1, 0) [nodal,fill=white] {};
        \node (R2) at ( 0, 0) [nodal,fill=white] {};
        \node (R3) at ( 1, 0) [nodal,fill=white] {};
        \node (R4) at (2, 0) [nodal,fill=white] {};
        \node (R5) at (0,1) [nodal,fill=white] {};
        \node (R6) at (-1,2) [nodal] {};
        \node (R7) at (1,2) [nodal,fill=white] {};
        \draw (R0)--(R1)--(R2)--(R3)--(R4) (R2)--(R5) (R5)--(R6) (R5)--(R7);
        \draw[double] (R6)--(R7);
    \end{tikzpicture}
    \end{tabular}
    & 
     \begin{tabular}{c}
     \begin{tikzpicture}[scale=0.4]
     \node (R0) at (-2, 0) [nodal,fill=white] {};
     \node (R1) at (-1, 0) [nodal,fill=white] {};
     \node (R2) at ( 0, 0) [nodal,fill=white] {};
     \node (R3) at ( 1, 0) [nodal,fill=white] {};
     \node (R4) at (2, 0) [nodal,fill=white] {};
     \node (R5) at (0,1) [nodal,fill=white] {};
     \node (R6) at (-1,2) [nodal,fill=white] {};
     \node (R7) at (1,2) [nodal] {};
     \draw (R0)--(R1)--(R2)--(R3)--(R4) (R2)--(R5) (R5)--(R6) (R5)--(R7);
         \draw[double] (R6)--(R7);
     \end{tikzpicture}
     
     \end{tabular}
     & \(8\) \\ \midrule
     
\((D_6,D_6,D_6)\) &
     \begin{tabular}{c}
     \begin{tikzpicture}[scale=0.4]
     \node (R0) at (-2, 0) [nodal] {};
     \node (R1) at (-1, 0) [nodal] {};
     \node (R2) at ( 0, 0) [nodal] {};
     \node (R3) at ( 1, 0) [nodal] {};
     \node (R4) at (2, 0) [nodal,fill=white] {};
     \node (R5) at (0,1) [nodal] {};
     \node (R6) at (0,2) [nodal,fill=white] {};
     \node (R7) at (-3,0) [nodal] {};
     \node (R8) at (3,0) [nodal,fill=white] {};
     \node (R9) at (0,3) [nodal,fill=white] {};
     \draw (R3)--(R4)--(R8) (R5)--(R6)--(R9);
     \draw[very thick] (R7)--(R0)--(R1)--(R2)--(R3) (R2)--(R5);
    \end{tikzpicture}
    \end{tabular}
    & 
    \begin{tabular}{c}
     \begin{tikzpicture}[scale=0.4]
     \node (R0) at (-2, 0) [nodal,fill=white] {};
     \node (R1) at (-1, 0) [nodal] {};
     \node (R2) at ( 0, 0) [nodal] {};
     \node (R3) at ( 1, 0) [nodal] {};
     \node (R4) at (2, 0) [nodal] {};
     \node (R5) at (0,1) [nodal] {};
     \node (R6) at (0,2) [nodal,fill=white] {};
     \node (R7) at (-3,0) [nodal,fill=white] {};
     \node (R8) at (3,0) [nodal] {};
     \node (R9) at (0,3) [nodal,fill=white] {};
     \draw (R7)--(R0)--(R1) (R5)--(R6)--(R9);
      \draw[very thick] (R1)--(R2)--(R3)--(R4)--(R8) (R2)--(R5);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \node (R0) at (-2, 0) [nodal,fill=white] {};
    \node (R1) at (-1, 0) [nodal] {};
    \node (R2) at ( 0, 0) [nodal] {};
    \node (R3) at ( 1, 0) [nodal] {};
    \node (R4) at (2, 0) [nodal,fill=white] {};
    \node (R5) at (0,1) [nodal] {};
    \node (R6) at (0,2) [nodal] {};
    \node (R7) at (-3,0) [nodal,fill=white] {};
    \node (R8) at (3,0) [nodal,fill=white] {};
    \node (R9) at (0,3) [nodal] {};
    \draw (R7)--(R0)--(R1) (R3)--(R4)--(R8) ;
    \draw[very thick] (R1)--(R2)--(R3) (R2)--(R5)--(R6)--(R9);
    \end{tikzpicture}
    \end{tabular}
    & \(10\) \\ \midrule
    
\((D_6,D_6,D_4)\) &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
    \node (R1) at (180:2) [nodal] {};
    \node (R2) at (135:2) [nodal] {};
    \node (R3) at (90:2) [nodal,fill=white] {};
    \node (R4) at (45:2) [nodal,fill=white] {};
    \node (R5) at (0:2) [nodal,fill=white] {};
    \node (R6) at (315:2) [nodal] {};
    \node (R7) at (270:2) [nodal] {};
    \node (R8) at (225:2) [nodal] {};
    \node (R9) at (intersection of R2--R7 and R3--R8) [nodal] {};
    \node (R10) at (intersection of R4--R7 and R3--R6) [nodal,fill=white] {};
    \draw (R6)--(R7)--(R8)--(R1)--(R2)--(R3)--(R4) (R1)--(R9) (R5)--(R10) (R4)--(R5)--(R6);
    \draw [very thick] (R6)--(R7)--(R8)--(R1)--(R2) (R1)--(R9) ;
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (180:2) [nodal] {};
        \node (R2) at (135:2) [nodal] {};
        \node (R3) at (90:2) [nodal] {};
        \node (R4) at (45:2) [nodal] {};
        \node (R5) at (0:2) [nodal,fill=white] {};
        \node (R6) at (315:2) [nodal, fill=white] {};
        \node (R7) at (270:2) [nodal,fill=white] {};
        \node (R8) at (225:2) [nodal] {};
        \node (R9) at (intersection of R2--R7 and R3--R8) [nodal] {};
        \node (R10) at (intersection of R4--R7 and R3--R6) [nodal,fill=white] {};
        
        \draw (R6)--(R7)--(R8)--(R1)--(R2)--(R3)--(R4) (R1)--(R9) (R5)--(R10) (R4)--(R5)--(R6);
        \draw [very thick] (R8)--(R1)--(R2)--(R3)--(R4) (R1)--(R9);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (180:2) [nodal,fill=white] {};
        \node (R2) at (135:2) [nodal,fill=white] {};
        \node (R3) at (90:2) [nodal,fill=white] {};
        \node (R4) at (45:2) [nodal] {};
        \node (R5) at (0:2) [nodal] {};
        \node (R6) at (315:2) [nodal] {};
        \node (R7) at (270:2) [nodal,fill=white] {};
        \node (R8) at (225:2) [nodal,fill=white] {};
        \node (R9) at (intersection of R2--R7 and R3--R8) [nodal,fill=white] {};
        \node (R10) at (intersection of R4--R7 and R3--R6) [nodal] {};
        
        \draw (R6)--(R7)--(R8)--(R1)--(R2)--(R3)--(R4) (R1)--(R9) (R5)--(R10) (R4)--(R5)--(R6);
        \draw [very thick] (R4)--(R5)--(R6) (R5)--(R10);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    & \(10\) \\ \midrule
 
\((D_4,D_4,D_4)\)  &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.5]
    \node (A) at (0,0) [nodal] {};
    \node (B0) at (90 + 120*0:{2/3}) [nodal,fill=white] {};
    \node (B1) at (90 + 120*1:{2/3}) [nodal] {};
    \node (B2) at (90 + 120*2:{2/3}) [nodal,fill=white] {};
    
    \node (C0) at ({60*(0+1)}:{4/3}) [nodal,fill=white] {};
    \node (C1) at ({60*(1+1)}:{4/3}) [nodal,fill=white] {};
    \node (C2) at ({60*(2+1)}:{4/3}) [nodal] {};
    \node (C3) at ({60*(3+1)}:{4/3}) [nodal] {};
    \node (C4) at ({60*(4+1)}:{4/3}) [nodal,fill=white] {};
    \node (C5) at ({60*(5+1)}:{4/3}) [nodal,fill=white] {};
    
     \draw (A)--(B0)  (A)--(B2) (B0)--(C0) (B0)--(C1)  (B2)--(C4) (B2)--(C5);
     \draw[very thick] (A)--(B1) (B1)--(C2) (B1)--(C3);
    
    \end{tikzpicture}
    \end{tabular}
    &    
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.5]
     \node (A) at (0,0) [nodal] {};
    \node (B0) at (90 + 120*0:{2/3}) [nodal,fill=white] {};
    \node (B1) at (90 + 120*1:{2/3}) [nodal,fill=white] {};
    \node (B2) at (90 + 120*2:{2/3}) [nodal] {};
    
    \node (C0) at ({60*(0+1)}:{4/3}) [nodal,fill=white] {};
    \node (C1) at ({60*(1+1)}:{4/3}) [nodal,fill=white] {};
    \node (C2) at ({60*(2+1)}:{4/3}) [nodal,fill=white] {};
    \node (C3) at ({60*(3+1)}:{4/3}) [nodal,fill=white] {};
    \node (C4) at ({60*(4+1)}:{4/3}) [nodal] {};
    \node (C5) at ({60*(5+1)}:{4/3}) [nodal] {};
    
     \draw (A)--(B0) (A)--(B1);
     \draw (B0)--(C0) (B0)--(C1) (B1)--(C2) (B1)--(C3);
     \draw[very thick] (A)--(B2) (B2)--(C4) (B2)--(C5);
    \end{tikzpicture}
    \end{tabular}
     &
     \begin{tabular}{c}
     \begin{tikzpicture}[scale=0.5]
     \node (A) at (0,0) [nodal] {};
    \node (B0) at (90 + 120*0:{2/3}) [nodal] {};
    \node (B1) at (90 + 120*1:{2/3}) [nodal,fill=white] {};
    \node (B2) at (90 + 120*2:{2/3}) [nodal,fill=white] {};
    
    \node (C0) at ({60*(0+1)}:{4/3}) [nodal] {};
    \node (C1) at ({60*(1+1)}:{4/3}) [nodal] {};
    \node (C2) at ({60*(2+1)}:{4/3}) [nodal,fill=white] {};
    \node (C3) at ({60*(3+1)}:{4/3}) [nodal,fill=white] {};
    \node (C4) at ({60*(4+1)}:{4/3}) [nodal,fill=white] {};
    \node (C5) at ({60*(5+1)}:{4/3}) [nodal,fill=white] {};
    
     \draw  (A)--(B1) (A)--(B2);
     \draw  (B1)--(C2) (B1)--(C3) (B2)--(C4) (B2)--(C5);
     \draw[very thick] (A)--(B0) (B0)--(C0) (B0)--(C1);
     \end{tikzpicture}
     \end{tabular}
    & \(10\) \\ \midrule

\((D_4,D_4,D_4)\) &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (  0:2) [nodal,fill=white] {};
        \node (R2) at ( 60:2) [nodal,fill=white] {};
        \node (R3) at (120:2) [nodal,fill=white] {};
        \node (R4) at (180:2) [nodal] {};
        \node (R5) at (240:2) [nodal] {};
        \node (R6) at (300:2) [nodal] {};
        \node (Ra) at (  0:1) [nodal,fill=white] {};
        \node (Rb) at (120:1) [nodal,fill=white] {};
        \node (Rc) at (240:1) [nodal] {};
        \draw [very thick] (Rc)--(R5) (R4)--(R5)--(R6);
        \draw (R6)--(R1)--(R2)--(R3) (R1)--(Ra) (R3)--(Rb);
        \draw (R3)--(R4);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (  0:2) [nodal] {};
        \node (R2) at ( 60:2) [nodal] {};
        \node (R3) at (120:2) [nodal,fill=white] {};
        \node (R4) at (180:2) [nodal,fill=white] {};
        \node (R5) at (240:2) [nodal,fill=white] {};
        \node (R6) at (300:2) [nodal] {};
        \node (Ra) at (  0:1) [nodal] {};
        \node (Rb) at (120:1) [nodal,fill=white] {};
        \node (Rc) at (240:1) [nodal,fill=white] {};
        \draw[very thick] (Ra)--(R1) (R2)--(R1)--(R6);
        \draw (R5)--(R6) (R5)--(Rc);
        \draw (R2)--(R3)--(R4)--(R5) (R3)--(Rb);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (  0:2) [nodal,fill=white] {};
        \node (R2) at ( 60:2) [nodal] {};
        \node (R3) at (120:2) [nodal] {};
        \node (R4) at (180:2) [nodal] {};
        \node (R5) at (240:2) [nodal,fill=white] {};
        \node (R6) at (300:2) [nodal,fill=white] {};
        \node (Ra) at (  0:1) [nodal,fill=white] {};
        \node (Rb) at (120:1) [nodal] {};
        \node (Rc) at (240:1) [nodal,fill=white] {};
        \draw[very thick] (Rb)--(R3) (R2)--(R3)--(R4);
        \draw (R1)--(R2) (R4)--(R5)--(R6)--(R1) (R1)--(Ra) (R5)--(Rc);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    & \(9\) \\ \midrule

\begin{tabular}{c} \((D_m,D_n,A_3)\)\\ \(\scriptstyle m,n\geq 3\) \\ \(\scriptstyle m+n \leq 9\)\end{tabular} &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A0) at (-3, 1) [nodal] {};
        \node (A1) at (-2, 0) [nodal] {};
        \node (A2) at (-3,-1) [nodal] {};
        \node (B0) at ( 3, 1) [nodal,fill=white] {};
        \node (B1) at ( 2, 0) [nodal,fill=white] {};
        \node (B2) at ( 3,-1) [nodal,fill=white] {};
        \node (C0) at ( 0, 1) [nodal,fill=white] {};
        \node (C1) at ( 0, 0) [nodal] {};
        \node (C2) at ( 0,-1) [nodal,fill=white] {};
        \draw [very thick] (A0)--(A1)--(A2);
        \draw (B0)--(B1)--(B2) (C0)--(C1)--(C2);
        \draw [dashed, very thick] (A1) to (C1);
        \draw [dashed] (B1) to (C1);
        \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A0) at (-3, 1) [nodal,fill=white] {};
        \node (A1) at (-2, 0) [nodal,fill=white] {};
        \node (A2) at (-3,-1) [nodal,fill=white] {};
        \node (B0) at ( 3, 1) [nodal] {};
        \node (B1) at ( 2, 0) [nodal] {};
        \node (B2) at ( 3,-1) [nodal] {};
        \node (C0) at ( 0, 1) [nodal,fill=white] {};
        \node (C1) at ( 0, 0) [nodal] {};
        \node (C2) at ( 0,-1) [nodal,fill=white] {};
        \draw (A0)--(A1)--(A2) (C0)--(C1)--(C2);
        \draw [very thick] (B0)--(B1)--(B2);
        \draw [dashed] (A1) to (C1);
        \draw [dashed, very thick] (B1) to (C1);
        \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A0) at (-3, 1) [nodal,fill=white] {};
        \node (A1) at (-2, 0) [nodal,fill=white] {};
        \node (A2) at (-3,-1) [nodal,fill=white] {};
        \node (B0) at ( 3, 1) [nodal,fill=white] {};
        \node (B1) at ( 2, 0) [nodal,fill=white] {};
        \node (B2) at ( 3,-1) [nodal,fill=white] {};
        \node (C0) at ( 0, 1) [nodal] {};
        \node (C1) at ( 0, 0) [nodal] {};
        \node (C2) at ( 0,-1) [nodal] {};
        \draw (A0)--(A1)--(A2) (B0)--(B1)--(B2);
        \draw [very thick] (C0)--(C1)--(C2);
        \draw [dashed] (A1) to (C1);
        \draw [dashed] (B1) to (C1);
        \end{tikzpicture}
    \end{tabular}
    & \(m+n+1\) \\ \midrule

\((D_6,D_6,A_1)\) &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (  0:2) [nodal] {};
        \node (R2) at ( 60:2) [nodal] {};
        \node (R3) at (120:2) [nodal] {};
        \node (R4) at (180:2) [nodal,fill=white] {};
        \node (R5) at (240:2) [nodal,fill=white] {};
        \node (R6) at (300:2) [nodal] {};
        \node (Ra) at (  0:1) [nodal] {};
        \node (Rb) at (120:1) [nodal] {};
        \node (Rc) at (240:1) [nodal,fill=white] {};
        \draw [very thick] (R6)--(R1)--(R2)--(R3) (R1)--(Ra) (R3)--(Rb);
        \draw (R3)--(R4)--(R5)--(R6) (R5)--(Rc);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (  0:2) [nodal] {};
        \node (R2) at ( 60:2) [nodal] {};
        \node (R3) at (120:2) [nodal,fill=white] {};
        \node (R4) at (180:2) [nodal,fill=white] {};
        \node (R5) at (240:2) [nodal] {};
        \node (R6) at (300:2) [nodal] {};
        \node (Ra) at (  0:1) [nodal] {};
        \node (Rb) at (120:1) [nodal,fill=white] {};
        \node (Rc) at (240:1) [nodal] {};
        \draw [very thick] (R5)--(R6)--(R1)--(R2) (R1)--(Ra) (R5)--(Rc);
        \draw (R2)--(R3)--(R4)--(R5) (R3)--(Rb);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (  0:2) [nodal,fill=white] {};
        \node (R2) at ( 60:2) [nodal,fill=white] {};
        \node (R3) at (120:2) [nodal,fill=white] {};
        \node (R4) at (180:2) [nodal] {};
        \node (R5) at (240:2) [nodal,fill=white] {};
        \node (R6) at (300:2) [nodal,fill=white] {};
        \node (Ra) at (  0:1) [nodal,fill=white] {};
        \node (Rb) at (120:1) [nodal,fill=white] {};
        \node (Rc) at (240:1) [nodal,fill=white] {};
        \draw (R1)--(R2)--(R3)--(R4)--(R5)--(R6)--(R1) (R1)--(Ra) (R3)--(Rb) (R5)--(Rc);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    & \(9\) \\ \midrule

\begin{tabular}{c} \((D_m,D_n,A_1)\)\\ \(\scriptstyle m,n\geq 4\) \\ \( \scriptstyle m+n \leq 10\) \end{tabular} &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A0) at (-3, 1) [nodal] {};
        \node (A1) at (-2, 0) [nodal] {};
        \node (A2) at (-3,-1) [nodal] {};
        \node (B0) at ( 3, 1) [nodal,fill=white] {};
        \node (B1) at ( 2, 0) [nodal,fill=white] {};
        \node (B2) at ( 3,-1) [nodal,fill=white] {};
        \node (C0) at ( 0, 1) [nodal] {};
        \node (C1) at (-1, 0) [nodal] {};
        \node (C2) at ( 1, 0) [nodal,fill=white] {};
        \node (C3) at ( 0,-1) [nodal,fill=white] {};
        \draw [very thick] (A0)--(A1)--(A2);
        \draw (B0)--(B1)--(B2);
        \draw (C1)--(C0)--(C2);
        \draw (C1)--(C3)--(C2);
        \draw [dashed, very thick] (A1) to (C1);
        \draw [dashed] (B1) to (C2);
        \draw [very thick] (C1)--(C0);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A0) at (-3, 1) [nodal,fill=white] {};
        \node (A1) at (-2, 0) [nodal,fill=white] {};
        \node (A2) at (-3,-1) [nodal,fill=white] {};
        \node (B0) at ( 3, 1) [nodal] {};
        \node (B1) at ( 2, 0) [nodal] {};
        \node (B2) at ( 3,-1) [nodal] {};
        \node (C0) at ( 0, 1) [nodal] {};
        \node (C1) at (-1, 0) [nodal,fill=white] {};
        \node (C2) at ( 1, 0) [nodal] {};
        \node (C3) at ( 0,-1) [nodal,fill=white] {};
        \draw (A0)--(A1)--(A2);
        \draw [very thick] (B0)--(B1)--(B2);
        \draw (C1)--(C0)--(C2);
        \draw (C1)--(C3)--(C2);
        \draw [dashed] (A1) to (C1);
        \draw [dashed, very thick] (B1) to (C2);
        \draw [very thick] (C0)--(C2);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A0) at (-3, 1) [nodal,fill=white] {};
        \node (A1) at (-2, 0) [nodal,fill=white] {};
        \node (A2) at (-3,-1) [nodal,fill=white] {};
        \node (B0) at ( 3, 1) [nodal,fill=white] {};
        \node (B1) at ( 2, 0) [nodal,fill=white] {};
        \node (B2) at ( 3,-1) [nodal,fill=white] {};
        \node (C0) at ( 0, 1) [nodal,fill=white] {};
        \node (C1) at (-1, 0) [nodal,fill=white] {};
        \node (C2) at ( 1, 0) [nodal,fill=white] {};
        \node (C3) at ( 0,-1) [nodal] {};
        \draw (A0)--(A1)--(A2);
        \draw (B0)--(B1)--(B2);
        \draw (C1)--(C0)--(C2);
        \draw (C1)--(C3)--(C2);
        \draw [dashed] (A1) to (C1);
        \draw [dashed] (B1) to (C2);
    \end{tikzpicture}
    \end{tabular}
    & \(m+n\)  \\ \midrule

\((D_5,A_5,A_5)\) & 
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A2) at (-2, 0) [nodal,fill=white] {};
        \node (A1) at (-1, 0) [nodal] {};
        \node (A0) at ( 0, 0) [nodal] {};
        \node (B1) at ( 1, 0) [nodal] {};
        \node (B2) at ( 2, 0) [nodal,fill=white] {};
        \node (C1) at ( 0, 1) [nodal] {};
        \node (C2) at ( 0, 2) [nodal] {};
        \node (A3) at (-2, 1) [nodal,fill=white] {};
        \node (B3) at ( 2, 1) [nodal,fill=white] {};
        \draw [very thick] (A0)--(C1)--(C2) (A1)--(A0)--(B1);
        \draw (A2)--(A1) (A3)--(A1) (B2)--(B1) (B3)--(B1);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A2) at (-2, 0) [nodal] {};
        \node (A1) at (-1, 0) [nodal] {};
        \node (A0) at ( 0, 0) [nodal] {};
        \node (B1) at ( 1, 0) [nodal] {};
        \node (B2) at ( 2, 0) [nodal] {};
        \node (C1) at ( 0, 1) [nodal,fill=white] {};
        \node (C2) at ( 0, 2) [nodal,fill=white] {};
        \node (A3) at (-2, 1) [nodal,fill=white] {};
        \node (B3) at ( 2, 1) [nodal,fill=white] {};
        \draw [very thick] (A1)--(A0)--(B1) (A2)--(A1) (B2)--(B1);
        \draw (A0)--(C1)--(C2) (A3)--(A1) (B3)--(B1);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A2) at (-2, 0) [nodal,fill=white] {};
        \node (A1) at (-1, 0) [nodal] {};
        \node (A0) at ( 0, 0) [nodal] {};
        \node (B1) at ( 1, 0) [nodal] {};
        \node (B2) at ( 2, 0) [nodal,fill=white] {};
        \node (C1) at ( 0, 1) [nodal,fill=white] {};
        \node (C2) at ( 0, 2) [nodal,fill=white] {};
        \node (A3) at (-2, 1) [nodal] {};
        \node (B3) at ( 2, 1) [nodal] {};
        \draw [very thick] (A1)--(A0)--(B1) (A3)--(A1) (B3)--(B1);
        \draw (A0)--(C1)--(C2) (A2)--(A1) (B2)--(B1);
    \end{tikzpicture}
    \end{tabular}
    & \(9\) \\ \midrule

\((D_5,A_5,A_3)\) &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (180:2) [nodal] {};
        \node (R2) at (135:2) [nodal] {};
        \node (R3) at (90:2) [nodal,fill=white] {};
        \node (R4) at (45:2) [nodal,fill=white] {};
        \node (R5) at (0:2) [nodal] {};
        \node (R6) at (315:2) [nodal,fill=white] {};
        \node (R7) at (270:2) [nodal,fill=white] {};
        \node (R8) at (225:2) [nodal] {};
        \node (R9) at (0:0) [nodal] {};
        \draw (R6)--(R7) (R3)--(R4) (R9)--(R5) (R4)--(R5)--(R6) (R7)--(R8) (R3)--(R2);
        \draw[very thick] (R8)--(R1)--(R2) (R1)--(R9)--(R5);
        \end{scope}
    \end{tikzpicture}
    \end{tabular}
     &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (180:2) [nodal] {};
        \node (R2) at (135:2) [nodal] {};
        \node (R3) at (90:2) [nodal] {};
        \node (R4) at (45:2) [nodal,fill=white] {};
        \node (R5) at (0:2) [nodal,fill=white] {};
        \node (R6) at (315:2) [nodal,fill=white] {};
        \node (R7) at (270:2) [nodal] {};
        \node (R8) at (225:2) [nodal] {};
        \node (R9) at (0:0) [nodal,fill=white] {};
        \draw  (R1)--(R9)--(R5) (R3)--(R4)--(R5)--(R6)--(R7);
        \draw[very thick] (R7)--(R8)--(R1)--(R2)--(R3);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (180:2) [nodal,fill=white] {};
        \node (R2) at (135:2) [nodal,fill=white] {};
        \node (R3) at (90:2) [nodal,fill=white] {};
        \node (R4) at (45:2) [nodal] {};
        \node (R5) at (0:2) [nodal] {};
        \node (R6) at (315:2) [nodal] {};
        \node (R7) at (270:2) [nodal,fill=white] {};
        \node (R8) at (225:2) [nodal,fill=white] {};
        \node (R9) at (0:0) [nodal,fill=white] {};
        \draw (R6)--(R7)--(R8)--(R1)--(R2)--(R3)--(R4) (R1)--(R9)--(R5);
        \draw[very thick] (R4)--(R5)--(R6);
     \end{scope}
     \end{tikzpicture}
     \end{tabular}
  & \(9\) \\ \midrule
 
\((D_5,A_5,A_1)\) & 
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (0:2) [nodal,fill=white] {};
        \node (R2) at (60:2) [nodal,fill=white] {};
        \node (R3) at (120:2) [nodal] {};
        \node (R4) at (180:2) [nodal] {};
        \node (R5) at (240:2) [nodal] {};
        \node (R6) at (300:2) [nodal,fill=white] {};
        \node (Ra) at (0,0) [nodal] {};
        \node (Rb) at (90:1) [nodal] {};
        \draw [very thick] (R3)--(R4)--(R5);
        \draw (R5)--(R6)--(R1)--(R2)--(R3) (R1)--(Ra);
        \draw [very thick] (Ra)--(R4) (Ra)--(Rb);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (0:2) [nodal,fill=white] {};
        \node (R2) at (60:2) [nodal] {};
        \node (R3) at (120:2) [nodal] {};
        \node (R4) at (180:2) [nodal] {};
        \node (R5) at (240:2) [nodal] {};
        \node (R6) at (300:2) [nodal] {};
        \node (Ra) at (0,0) [nodal,fill=white] {};
        \node (Rb) at (90:1) [nodal,fill=white] {};
    
        \draw [very thick] (R2)--(R3)--(R4)--(R5)--(R6);
        \draw (R6)--(R1)--(R2) (R1)--(Ra);
        \draw (Ra)--(R4) (Ra)--(Rb);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (0:2) [nodal] {};
        \node (R2) at (60:2) [nodal,fill=white] {};
        \node (R3) at (120:2) [nodal,fill=white] {};
        \node (R4) at (180:2) [nodal,fill=white] {};
        \node (R5) at (240:2) [nodal,fill=white] {};
        \node (R6) at (300:2) [nodal,fill=white] {};
        \node (Ra) at (0,0) [nodal,fill=white] {};
        \node (Rb) at (90:1) [nodal,fill=white] {};
    
        \draw (R1)--(R2)--(R3)--(R4)--(R5)--(R6)--(R1) (R1)--(Ra)--(R4) (Ra)--(Rb);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    & \(8\) \\ \midrule

\begin{tabular}{c} \((D_m,A_3,A_1)\) \\ \(\scriptstyle 4 \leq m\leq 7\) \end{tabular} &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A0) at (-3,-1) [nodal] {};
        \node (A1) at (-2, 0) [nodal] {};
        \node (A2) at (-3, 1) [nodal] {};
        \node (C0) at ( 0, 0) [nodal] {};
        \node (B0) at ( 2, 1) [nodal] {};
        \node (B1) at ( 1, 0) [nodal,fill=white] {};
        \node (B2) at ( 2,-1) [nodal,fill=white] {};
        \node (C3) at ( 3, 0) [nodal,fill=white] {};
        \draw [very thick] (A0)--(A1)--(A2) (C0)--(B0);
        \draw (B0)--(B1)--(B2) (B0)--(C3)--(B2) (C0)--(B2);
        \draw [dashed, very thick] (C0)--(A1);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A0) at (-3,-1) [nodal,fill=white] {};
        \node (A1) at (-2, 0) [nodal,fill=white] {};
        \node (A2) at (-3, 1) [nodal,fill=white] {};
        \node (C0) at ( 0, 0) [nodal,fill=white] {};
        \node (B0) at ( 2, 1) [nodal] {};
        \node (B1) at ( 1, 0) [nodal] {};
        \node (B2) at ( 2,-1) [nodal,fill=white] {};
        \node (C3) at ( 3, 0) [nodal] {};
        \draw (A0)--(A1)--(A2) (B0)--(C3)--(B2) (B1)--(B2);
        \draw [very thick] (C3)--(B0)--(B1);
        \draw (C0)--(B0) (C0)--(B2);
        \draw [dashed] (C0)--(A1);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A0) at (-3,-1) [nodal,fill=white] {};
        \node (A1) at (-2, 0) [nodal,fill=white] {};
        \node (A2) at (-3, 1) [nodal,fill=white] {};
        \node (C0) at ( 0, 0) [nodal,fill=white] {};
        \node (B0) at ( 2, 1) [nodal,fill=white] {};
        \node (B1) at ( 1, 0) [nodal,fill=white] {};
        \node (B2) at ( 2,-1) [nodal] {};
        \node (C3) at ( 3, 0) [nodal,fill=white] {};
        \draw (A0)--(A1)--(A2) (B0)--(B1)--(B2) (B0)--(C3)--(B2);
        \draw (C0)--(B0) (C0)--(B2);
        \draw [dashed] (C0)--(A1);
    \end{tikzpicture}
    \end{tabular}
    & \(m+3\) \\ \midrule
         
\begin{tabular}{c} \((D_m,A_1,A_1)\)\\ \(\scriptstyle 4 \leq m \leq 8\)\end{tabular} &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A0) at (-3, 1) [nodal] {};
        \node (A1) at (-2, 0) [nodal] {};
        \node (A2) at (-3,-1) [nodal] {};
        \node (C0) at ( 1, 0) [nodal] {};
        \node (C1) at ( 2, 0) [nodal] {};
        \node (B1) at ( 3, 1) [nodal,fill=white] {};
        \node (B2) at ( 3,-1) [nodal,fill=white] {};
        \draw [very thick] (A0)--(A1)--(A2) (C0)--(C1); 
        \draw (B1)--(C0)--(B2);
        \draw [double] (B1)--(B2);
        \draw [dashed, very thick] (A1)--(C0);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A0) at (-3, 1) [nodal,fill=white] {};
        \node (A1) at (-2, 0) [nodal,fill=white] {};
        \node (A2) at (-3,-1) [nodal,fill=white] {};
        \node (C0) at ( 1, 0) [nodal,fill=white] {};
        \node (C1) at ( 2, 0) [nodal,fill=white] {};
        \node (B1) at ( 3, 1) [nodal] {};
        \node (B2) at ( 3,-1) [nodal,fill=white] {};
        \draw (A0)--(A1)--(A2);
        \draw (C0)--(C1) (B1)--(C0)--(B2);
        \draw [double] (B1)--(B2);
        \draw [dashed] (A1)--(C0);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A0) at (-3, 1) [nodal,fill=white] {};
        \node (A1) at (-2, 0) [nodal,fill=white] {};
        \node (A2) at (-3,-1) [nodal,fill=white] {};
        \node (C0) at ( 1, 0) [nodal,fill=white] {};
        \node (C1) at ( 2, 0) [nodal,fill=white] {};
        \node (B1) at ( 3, 1) [nodal,fill=white] {};
        \node (B2) at ( 3,-1) [nodal] {};
        \draw (A0)--(A1)--(A2);
        \draw (C0)--(C1) (B1)--(C0)--(B2);
        \draw [double] (B1)--(B2);
        \draw [dashed] (A1)--(C0);
    \end{tikzpicture}
    \end{tabular}
    & \(m+2\)  \\ \midrule

\begin{tabular}{c} \((A_m,A_m,A_m)\) \\ \(\scriptstyle 3 \leq m\leq 7\) \end{tabular} & 
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A2) at (-3, 0) [nodal,fill=white] {};
        \node (A3) at (-2,-1) [nodal,fill=white] {};
        \node (A0) at (-2, 0) [nodal] {};
        \node (A1) at (-2, 1) [nodal] {};
        \node (B1) at ( 2, 1) [nodal] {};
        \node (B2) at ( 3, 0) [nodal,fill=white] {};
        \node (B0) at ( 2, 0) [nodal] {};
        \node (B3) at ( 2,-1) [nodal,fill=white] {};
        \draw [very thick] (A0)--(A1) (B0)--(B1);
        \draw (A0)--(A2) (A0)--(A3) (B0)--(B2) (B0)--(B3);
        \draw [dashed, very thick] (A0)--(B0);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A2) at (-3, 0) [nodal] {};
        \node (A3) at (-2,-1) [nodal,fill=white] {};
        \node (A0) at (-2, 0) [nodal] {};
        \node (A1) at (-2, 1) [nodal,fill=white] {};
        \node (B1) at ( 2, 1) [nodal,fill=white] {};
        \node (B2) at ( 3, 0) [nodal] {};
        \node (B0) at ( 2, 0) [nodal] {};
        \node (B3) at ( 2,-1) [nodal,fill=white] {};
        \draw (A0)--(A1) (A0)--(A3) (B0)--(B1) (B0)--(B3);
        \draw [very thick] (A0)--(A2) (B0)--(B2);
        \draw [dashed, very thick] (A0)--(B0);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A2) at (-3, 0) [nodal,fill=white] {};
        \node (A3) at (-2,-1) [nodal] {};
        \node (A0) at (-2, 0) [nodal] {};
        \node (A1) at (-2, 1) [nodal,fill=white] {};
        \node (B1) at ( 2, 1) [nodal,fill=white] {};
        \node (B2) at ( 3, 0) [nodal,fill=white] {};
        \node (B0) at ( 2, 0) [nodal] {};
        \node (B3) at ( 2,-1) [nodal] {};
        \draw (A0)--(A1) (A0)--(A2) (B0)--(B1) (B0)--(B2);
        \draw [very thick] (A0)--(A3) (B0)--(B3);
        \draw [dashed, very thick] (A0)--(B0);
    \end{tikzpicture}
    \end{tabular}
    & \(m+4\) \\ \midrule 

\begin{tabular}{c} \((A_m,A_m,A_n)\) \\ \(\scriptstyle m \geq 3,\, n \geq 1\) \\ \(\scriptstyle m+n\leq 9\) \( \)\end{tabular} & 
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A0) at (-2, 1) [nodal] {};
        \node (A1) at (-3, 0) [nodal] {};
        \node (A2) at (-1, 0) [nodal,fill=white] {};
        \node (A3) at (-2, -1) [nodal,fill=white] {};
        
        \node (B0) at ( 2, 1) [nodal] {};
        \node (B1) at ( 3, 0) [nodal] {};
        \node (B2) at ( 1, 0) [nodal,fill=white] {};
        \node (B3) at ( 2, -1) [nodal,fill=white] {};
        
        \draw [very thick] (A0)--(A1) (B0)--(B1);
        \draw (A1)--(A3)--(A2)--(A0) (B1)--(B3)--(B2)--(B0);
        \draw [dashed, very thick] (A0)--(B0);
        \draw [dashed] (A3)--(B3);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A0) at (-2, 1) [nodal] {};
        \node (A1) at (-3, 0) [nodal,fill=white] {};
        \node (A2) at (-1, 0) [nodal] {};
        \node (A3) at (-2, -1) [nodal,fill=white] {};
        
        \node (B0) at ( 2, 1) [nodal] {};
        \node (B1) at ( 3, 0) [nodal,fill=white] {};
        \node (B2) at ( 1, 0) [nodal] {};
        \node (B3) at ( 2, -1) [nodal,fill=white] {};
        
        \draw [very thick] (A0)--(A2) (B0)--(B2);
        \draw (A2)--(A3)--(A1)--(A0) (B2)--(B3)--(B1)--(B0);
        \draw [dashed, very thick] (A0)--(B0);
        \draw [dashed] (A3)--(B3);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A0) at (-2, 1) [nodal,fill=white] {};
        \node (A1) at (-3, 0) [nodal,fill=white] {};
        \node (A2) at (-1, 0) [nodal,fill=white] {};
        \node (A3) at (-2, -1) [nodal] {};
        
        \node (B0) at ( 2, 1) [nodal,fill=white] {};
        \node (B1) at ( 3, 0) [nodal,fill=white] {};
        \node (B2) at ( 1, 0) [nodal,fill=white] {};
        \node (B3) at ( 2, -1) [nodal] {};
        
        \draw (A0)--(A1) (B0)--(B1);
        \draw (A1)--(A3)--(A2)--(A0) (B1)--(B3)--(B2)--(B0);
        \draw [dashed] (A0)--(B0);
        \draw [dashed,very thick] (A3)--(B3);
    \end{tikzpicture}
    \end{tabular}
    & \(m+n+2\) \\ \midrule

\begin{tabular}{c} \((A_m,A_m,A_n)\) \\ \(\scriptstyle m\geq 3,\,n \geq 1\) \\ \(\scriptstyle m+n \leq 9\) \end{tabular} &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (180:2) [nodal] {};
        \node (R2) at (135:2) [nodal] {};
        \node (R3) at ( 90:2) [nodal,fill=white] {};
        \node (R4) at ( 45:2) [nodal,fill=white] {};
        \node (R5) at (  0:2) [nodal] {};
        \node (R6) at (315:2) [nodal] {};
        \node (R7) at (270:2) [nodal,fill=white] {};
        \node (R8) at (225:2) [nodal,fill=white] {};
        \draw (R6)--(R7)--(R8)--(R1) (R2)--(R3)--(R4)--(R5);
        \draw [very thick] (R1)--(R2) (R5)--(R6);
        \draw [dashed,very thick] (R1)--(R5);
        \draw [dashed] (R3)--(R7);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (180:2) [nodal] {};
        \node (R2) at (135:2) [nodal,fill=white] {};
        \node (R3) at ( 90:2) [nodal,fill=white] {};
        \node (R4) at ( 45:2) [nodal] {};
        \node (R5) at (  0:2) [nodal] {};
        \node (R6) at (315:2) [nodal,fill=white] {};
        \node (R7) at (270:2) [nodal,fill=white] {};
        \node (R8) at (225:2) [nodal] {};
        \draw (R6)--(R7)--(R8) (R1)--(R2)--(R3)--(R4) (R5)--(R6);
        \draw [very thick] (R4)--(R5) (R8)--(R1);
        \draw [dashed,very thick] (R1)--(R5);
        \draw [dashed] (R3)--(R7);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (R1) at (180:2) [nodal,fill=white] {};
        \node (R2) at (135:2) [nodal,fill=white] {};
        \node (R3) at ( 90:2) [nodal] {};
        \node (R4) at ( 45:2) [nodal,fill=white] {};
        \node (R5) at (  0:2) [nodal,fill=white] {};
        \node (R6) at (315:2) [nodal,fill=white] {};
        \node (R7) at (270:2) [nodal] {};
        \node (R8) at (225:2) [nodal,fill=white] {};
        \draw (R6)--(R7)--(R8)--(R1)--(R2)--(R3)--(R4)--(R5)--(R6);
        \draw [dashed] (R1)--(R5);
        \draw [dashed,very thick] (R3)--(R7);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    & \(m+n+2\) \\ \midrule

\begin{tabular}{c} \((A_m,A_n,A_l)\) \\ \(\scriptstyle m,n,l \geq 1\) \\ \(\scriptstyle m+n+l\leq 11\) \end{tabular} &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A1) at (-2, 1) [nodal] {};
        \node (A2) at (-1, 0) [nodal,fill=white] {};
        \node (A3) at (-2,-1) [nodal,fill=white] {};
        \node (B1) at ( 2, 1) [nodal] {};
        \node (B2) at ( 1, 0) [nodal,fill=white] {};
        \node (B3) at ( 2,-1) [nodal,fill=white] {};
        \draw (A1)--(A2)--(A3)--(A1) (B1)--(B2)--(B3)--(B1);
        \draw [dashed,very thick] (A1)--(B1);
        \draw [dashed] (A2)--(B2);
        \draw [dashed] (A3)--(B3);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A1) at (-2, 1) [nodal,fill=white] {};
        \node (A2) at (-1, 0) [nodal] {};
        \node (A3) at (-2,-1) [nodal,fill=white] {};
        \node (B1) at ( 2, 1) [nodal,fill=white] {};
        \node (B2) at ( 1, 0) [nodal] {};
        \node (B3) at ( 2,-1) [nodal,fill=white] {};
        \draw (A1)--(A2)--(A3)--(A1) (B1)--(B2)--(B3)--(B1);
        \draw [dashed] (A1)--(B1);
        \draw [dashed,very thick] (A2)--(B2);
        \draw [dashed] (A3)--(B3);
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
        \node (A1) at (-2, 1) [nodal,fill=white] {};
        \node (A2) at (-1, 0) [nodal,fill=white] {};
        \node (A3) at (-2,-1) [nodal] {};
        \node (B1) at ( 2, 1) [nodal,fill=white] {};
        \node (B2) at ( 1, 0) [nodal,fill=white] {};
        \node (B3) at ( 2,-1) [nodal] {};
        \draw (A1)--(A2)--(A3)--(A1) (B1)--(B2)--(B3)--(B1);
        \draw [dashed] (A1)--(B1);
        \draw [dashed] (A2)--(B2);
        \draw [dashed,very thick] (A3)--(B3);
    \end{tikzpicture}
    \end{tabular}
    & \(m+n+l\) \\ \midrule

\begin{tabular}{c} \((A_m,A_n,A_l)\) \\ \(\scriptstyle m,n,l \geq 1\) \\ \(\scriptstyle m+n+l\leq 11\) \end{tabular} &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (A1) at (  0:2) [nodal] {};
        \node (A2) at ( 60:2) [nodal,fill=white] {};
        \node (A3) at (120:2) [nodal,fill=white] {};
        \node (B1) at (180:2) [nodal] {};
        \node (B2) at (240:2) [nodal,fill=white] {};
        \node (B3) at (300:2) [nodal,fill=white] {};
        \draw (A1)--(A2)--(A3)--(B1)--(B2)--(B3)--(A1);
        \draw [dashed,very thick] (A1)--(B1);
        \draw [dashed] (A2)--(B2);
        \draw [dashed] (A3)--(B3);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (A1) at (  0:2) [nodal,fill=white] {};
        \node (A2) at ( 60:2) [nodal] {};
        \node (A3) at (120:2) [nodal,fill=white] {};
        \node (B1) at (180:2) [nodal,fill=white] {};
        \node (B2) at (240:2) [nodal] {};
        \node (B3) at (300:2) [nodal,fill=white] {};
        \draw (A1)--(A2)--(A3)--(B1)--(B2)--(B3)--(A1);
        \draw [dashed] (A1)--(B1);
        \draw [dashed,very thick] (A2)--(B2);
        \draw [dashed] (A3)--(B3);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    &
    \begin{tabular}{c}
    \begin{tikzpicture}[scale=0.4]
    \begin{scope}[scale=0.765]
        \node (A1) at (  0:2) [nodal,fill=white] {};
        \node (A2) at ( 60:2) [nodal,fill=white] {};
        \node (A3) at (120:2) [nodal] {};
        \node (B1) at (180:2) [nodal,fill=white] {};
        \node (B2) at (240:2) [nodal,fill=white] {};
        \node (B3) at (300:2) [nodal] {};
        \draw (A1)--(A2)--(A3)--(B1)--(B2)--(B3)--(A1);
        \draw [dashed] (A1)--(B1);
        \draw [dashed] (A2)--(B2);
        \draw [dashed,very thick] (A3)--(B3);
    \end{scope}
    \end{tikzpicture}
    \end{tabular}
    & \(m+n+l\) \\
\end{longtable}
